Energy dependence of the Lambda/Sigma0 production cross section ratio in proton proton interactions

The production of the Lambda and Sigma0 hyperons has been measured via the pp->pK+Lambda / Sigma0 reaction at the internal COSY-11 facility in the excess energy range between 14 and 60 MeV. The transition of the Lambda/Sigma0 cross section ratio from about 28 at Q<=13 MeV to the high energy level of about 2.5 is covered by the data showing a strong decrease of the ratio between 10 and 20 MeV excess energy. Effects from the final state interactions in the p-Sigma0 channel seem to be much smaller compared to the p-Lambda one. Estimates of the effective range parameters are given for the N-Lambda and the N-Sigma systems.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

